Regularizing the Divergent Structure of the Light-Front Currents

The divergences appearing in the 3+1 dimensional fermion-loop calculations are often regulated by smearing the vertices in a covariant manner. Performing a parallel light-front calculation, we corroborate the similarity between the vertex-smearing-technique and the Pauli-Villars regularization. In the light-front calculation of the electromagnetic meson current, we find that the persistent end-point singularity that appears in the case of point vertices is removed even if the smeared-vertex is taken to the limit of the point-vertex. Recapitulating the current conservation, we substantiate the finiteness of both valence and non-valence contributions in all components of the current with the regularized bound-state vertex. However, we stress that each contribution, valence or non-valence, depends on the reference-frame even though the sum is always frame-independent. The numerical taxonomy of each contribution including the instantaneous contribution and the zero-mode contribution is presented in the $\pi$, $K$, and $D$-meson form factors.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%!PS-Adobe-2.0 EPSF-1.2
%%BoundingBox: 49 42 518 431
%%Title: DYWpion.eps
%%Creator: blgbkkr@athene with xmgr
%%CreationDate: Mon Aug 21 17:37:09 2000
%%EndComments
80 dict begin
/languagelevel where
{pop /gs_languagelevel languagelevel def}
{/gs_languagelevel 1 def} ifelse
gs_languagelevel 1 gt {
<</PaintType 1 /PatternType 1 /TilingType 1
			/BBox [0 0 12 12] /XStep 12 /YStep 12 /PaintProc{ begin 
			12 12 scale 16 16 1 [16 0 0 16 0 0] 
{<0000000000000000000000000000000000000000000000000000000000000000>} image end }
			>> 	matrix makepattern /Pat0 exch def 
<</PaintType 1 /PatternType 1 /TilingType 1
			/BBox [0 0 12 12] /XStep 12 /YStep 12 /PaintProc{ begin 
			12 12 scale 16 16 1 [16 0 0 16 0 0] 
{<1111000044440000111100004444000011110000444400001111000044440000>} image end }
			>> 	matrix makepattern /Pat1 exch def 
<</PaintType 1 /PatternType 1 /TilingType 1
			/BBox [0 0 12 12] /XStep 12 /YStep 12 /PaintProc{ begin 
			12 12 scale 16 16 1 [16 0 0 16 0 0] 
{<1111444411114444111144441111444411114444111144441111444411114444>} image end }
			>> 	matrix makepattern /Pat2 exch def 
<</PaintType 1 /PatternType 1 /TilingType 1
			/BBox [0 0 12 12] /XStep 12 /YStep 12 /PaintProc{ begin 
			12 12 scale 16 16 1 [16 0 0 16 0 0] 
{<aaaa5555aaaa5555aaaa5555aaaa5555aaaa5555aaaa5555aaaa5555aaaa5555>} image end }
			>> 	matrix makepattern /Pat3 exch def 
<</PaintType 1 /PatternType 1 /TilingType 1
			/BBox [0 0 12 12] /XStep 12 /YStep 12 /PaintProc{ begin 
			12 12 scale 16 16 1 [16 0 0 16 0 0] 
{<eeeebbbbeeeebbbbeeeebbbbeeeebbbbeeeebbbbeeeebbbbeeeebbbbeeeebbbb>} image end }
			>> 	matrix makepattern /Pat4 exch def 
<</PaintType 1 /PatternType 1 /TilingType 1
			/BBox [0 0 12 12] /XStep 12 /YStep 12 /PaintProc{ begin 
			12 12 scale 16 16 1 [16 0 0 16 0 0] 
{<eeeeffffbbbbffffeeeeffffbbbbffffeeeeffffbbbbffffeeeeffffbbbbffff>} image end }
			>> 	matrix makepattern /Pat5 exch def 
<</PaintType 1 /PatternType 1 /TilingType 1
			/BBox [0 0 12 12] /XStep 12 /YStep 12 /PaintProc{ begin 
			12 12 scale 16 16 1 [16 0 0 16 0 0] 
{<f77dffffbeeffffff77dffffbeeffffff77dffffbeeffffff77dffffbeefffff>} image end }
			>> 	matrix makepattern /Pat6 exch def 
<</PaintType 1 /PatternType 1 /TilingType 1
			/BBox [0 0 12 12] /XStep 12 /YStep 12 /PaintProc{ begin 
			12 12 scale 16 16 1 [16 0 0 16 0 0] 
{<ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff>} image end }
			>> 	matrix makepattern /Pat7 exch def 
<</PaintType 1 /PatternType 1 /TilingType 1
			/BBox [0 0 12 12] /XStep 12 /YStep 12 /PaintProc{ begin 
			12 12 scale 16 16 1 [16 0 0 16 0 0] 
{<e1e1f0f078783c3c1e1e0f0f8787c3c3e1e1f0f078783c3c1e1e0f0f8787c3c3>} image end }
			>> 	matrix makepattern /Pat8 exch def 
<</PaintType 1 /PatternType 1 /TilingType 1
			/BBox [0 0 12 12] /XStep 12 /YStep 12 /PaintProc{ begin 
			12 12 scale 16 16 1 [16 0 0 16 0 0] 
{<87870f0f1e1e3c3c7878f0f0e1e1c3c387870f0f1e1e3c3c7878f0f0e1e1c3c3>} image end }
			>> 	matrix makepattern /Pat9 exch def 
<</PaintType 1 /PatternType 1 /TilingType 1
			/BBox [0 0 12 12] /XStep 12 /YStep 12 /PaintProc{ begin 
			12 12 scale 16 16 1 [16 0 0 16 0 0] 
{<cccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccc>} image end }
			>> 	matrix makepattern /Pat10 exch def 
<</PaintType 1 /PatternType 1 /TilingType 1
			/BBox [0 0 12 12] /XStep 12 /YStep 12 /PaintProc{ begin 
			12 12 scale 16 16 1 [16 0 0 16 0 0] 
{<00000000ffffffff00000000ffffffff00000000ffffffff00000000ffffffff>} image end }
			>> 	matrix makepattern /Pat11 exch def 
<</PaintType 1 /PatternType 1 /TilingType 1
			/BBox [0 0 12 12] /XStep 12 /YStep 12 /PaintProc{ begin 
			12 12 scale 16 16 1 [16 0 0 16 0 0] 
{<7e7ebdbddbdbe7e7e7e7dbdbbdbd7e7e7e7ebdbddbdbe7e7e7e7dbdbbdbd7e7e>} image end }
			>> 	matrix makepattern /Pat12 exch def 
<</PaintType 1 /PatternType 1 /TilingType 1
			/BBox [0 0 12 12] /XStep 12 /YStep 12 /PaintProc{ begin 
			12 12 scale 16 16 1 [16 0 0 16 0 0] 
{<fd7e7ebfbfdfdfefeff7f7fbfbfdfd7e7ebfbfdfdfefeff7f7fbfbfdfd7e7ebf>} image end }
			>> 	matrix makepattern /Pat13 exch def 
<</PaintType 1 /PatternType 1 /TilingType 1
			/BBox [0 0 12 12] /XStep 12 /YStep 12 /PaintProc{ begin 
			12 12 scale 16 16 1 [16 0 0 16 0 0] 
{<7ebffd7efbfdf7fbeff7dfefbfdf7ebffd7efbfdf7fbeff7dfefbfdf7ebffd7e>} image end }
			>> 	matrix makepattern /Pat14 exch def 
<</PaintType 1 /PatternType 1 /TilingType 1
			/BBox [0 0 12 12] /XStep 12 /YStep 12 /PaintProc{ begin 
			12 12 scale 16 16 1 [16 0 0 16 0 0] 
{<fffffbdff3dfebdfdbdfbbdf7bdffbdefbddfbdbfbd7fbcffbdfffffffffffff>} image end }
			>> 	matrix makepattern /Pat15 exch def 
}{
/Pat0 { 0.000000 setgray } def
/Pat1 { 0.062500 setgray } def
/Pat2 { 0.125000 setgray } def
/Pat3 { 0.187500 setgray } def
/Pat4 { 0.250000 setgray } def
/Pat5 { 0.312500 setgray } def
/Pat6 { 0.375000 setgray } def
/Pat7 { 0.437500 setgray } def
/Pat8 { 0.500000 setgray } def
/Pat9 { 0.562500 setgray } def
/Pat10 { 0.625000 setgray } def
/Pat11 { 0.687500 setgray } def
/Pat12 { 0.750000 setgray } def
/Pat13 { 0.812500 setgray } def
/Pat14 { 0.875000 setgray } def
/Pat15 { 0.937500 setgray } def
/setpattern { } def
} ifelse
/m {moveto} bind def
/l {lineto} bind def
/s {stroke} bind def
% Symbol fill
/f { gsave fill grestore stroke } bind def
% Opaque symbol
/o { gsave 1.000000 1.000000 1.000000 setrgbcolor
     fill grestore stroke } bind def
% Circle symbol
/a { 3 -1 roll 0 360 arc } bind def
/da { a s } bind def
/fa { a f } bind def
/oa { a o } bind def
% Square symbol
/sq { moveto dup dup rmoveto 2 mul
      dup neg 0 rlineto dup neg 0 exch rlineto
      0 rlineto closepath } bind def
/dsq { sq s } bind def
/fsq { sq f } bind def
/osq { sq o } bind def
% Triangle symbols
/t1 { moveto dup 0 exch rmoveto
      dup neg dup 2 mul rlineto 2 mul 0 rlineto
      closepath } bind def
/dt1 { t1 s } bind def
/ft1 { t1 f } bind def
/ot1 { t1 o } bind def
/t2 { moveto dup neg 0 rmoveto
      dup dup 2 mul exch neg rlineto
      2 mul 0 exch rlineto closepath } bind def
/dt2 { t2 s } bind def
/ft2 { t2 f } bind def
/ot2 { t2 o } bind def
/t3 { moveto dup neg 0 exch rmoveto
      dup dup 2 mul rlineto neg 2 mul 0 rlineto
      closepath } bind def
/dt3 { t3 s } bind def
/ft3 { t3 f } bind def
/ot3 { t3 o } bind def
/t4 { moveto dup 0 rmoveto
      dup dup -2 mul exch rlineto
      -2 mul 0 exch rlineto closepath } bind def
/dt4 { t4 s } bind def
/ft4 { t4 f } bind def
/ot4 { t4 o } bind def
% Diamond symbol
/di { moveto dup 0 exch rmoveto
      dup neg dup rlineto dup dup neg rlineto
      dup dup rlineto closepath } bind def
/ddi { di s } bind def
/fdi { di f } bind def
/odi { di o } bind def
% Plus symbol
/pl { dup 0 rmoveto dup -2 mul 0 rlineto
      dup dup rmoveto -2 mul 0 exch rlineto
    } bind def
/dpl { m pl s } bind def
% x symbol
/x { dup dup rmoveto dup -2 mul dup rlineto
     2 mul dup 0 rmoveto dup neg exch rlineto
   } bind def
/dx { m x s } bind def
% Splat symbol
/dsp { m dup pl dup 0 exch rmoveto 0.707 mul x s
     } bind def
/RJ {
 stringwidth neg exch neg exch
 rmoveto
} bind def
/CS {
 stringwidth
 2 div neg exch 2 div neg exch
 rmoveto
} bind def
0.24 0.24 scale
1 setlinecap

	mark             
	/ISOLatin1Encoding 
	  8#000 1 8#054 {StandardEncoding exch get} for 
	  /minus 
	  8#056 1 8#217 {StandardEncoding exch get} for 
	  /dotlessi 
	  8#301 1 8#317 {StandardEncoding exch get} for 
	  /space /exclamdown /cent /sterling /currency /yen /brokenbar /section 
	  /dieresis /copyright /ordfeminine /guillemotleft /logicalnot /hyphen 
	  /registered /macron /degree /plusminus /twosuperior /threesuperior /acute 
	  /mu /paragraph /periodcentered /cedilla /onesuperior /ordmasculine 
	  /guillemotright /onequarter /onehalf /threequarters /questiondown /Agrave 
	  /Aacute /Acircumflex /Atilde /Adieresis /Aring /AE /Ccedilla /Egrave /Eacute
	  /Ecircumflex /Edieresis /Igrave /Iacute /Icircumflex /Idieresis /Eth /Ntilde
	  /Ograve /Oacute /Ocircumflex /Otilde /Odieresis /multiply /Oslash /Ugrave 
	  /Uacute /Ucircumflex /Udieresis /Yacute /Thorn /germandbls /agrave /aacute 
	  /acircumflex /atilde /adieresis /aring /ae /ccedilla /egrave /eacute 
	  /ecircumflex /edieresis /igrave /iacute /icircumflex /idieresis /eth /ntilde
	  /ograve /oacute /ocircumflex /otilde /odieresis /divide /oslash /ugrave 
	  /uacute /ucircumflex /udieresis /yacute /thorn /ydieresis 
	  /ISOLatin1Encoding where not {256 array astore def} if 
	 cleartomark 

	/makeISOEncoded 
	{ findfont /curfont exch def 
	  /newfont curfont maxlength dict def  
	  /ISOLatin1 (-ISOLatin1) def
	  /curfontname curfont /FontName get dup length string cvs def 
	  /newfontname curfontname length ISOLatin1 length add string 
    	 dup 0                  curfontname putinterval 
    	 dup curfontname length ISOLatin1   putinterval 
	  def 
	  curfont   
	  { exch dup /FID ne  
    	{ dup /Encoding eq  
    	  { exch pop ISOLatin1Encoding exch }  
    	  if  
    	  dup /FontName eq  
    	  { exch pop newfontname exch }  
    	  if  
    	  exch newfont 3 1 roll put  
    	}  
    	{ pop pop }  
    	ifelse  
	  }  
	  forall 
	  newfontname newfont definefont 
	} def 

	/Times-Roman makeISOEncoded pop 
	/Times-Bold makeISOEncoded pop 
	/Times-Italic makeISOEncoded pop 
	/Times-BoldItalic makeISOEncoded pop 
	/Helvetica makeISOEncoded pop 
	/Helvetica-Bold makeISOEncoded pop 
	/Helvetica-Oblique makeISOEncoded pop 
	/Helvetica-BoldOblique makeISOEncoded pop 
s
0.000000 0.000000 0.000000 setrgbcolor
1 setlinewidth
/Times-Italic-ISOLatin1 findfont 60 scalefont setfont
[] 0 setdash
435 372 m
435 382 l
603 372 m
603 382 l
771 372 m
771 382 l
939 372 m
939 382 l
1107 372 m
1107 382 l
1275 372 m
1275 382 l
1443 372 m
1443 382 l
1611 372 m
1611 382 l
1779 372 m
1779 382 l
1946 372 m
1946 382 l
2115 372 m
2115 382 l
435 1762 m
435 1752 l
603 1762 m
603 1752 l
771 1762 m
771 1752 l
939 1762 m
939 1752 l
1107 1762 m
1107 1752 l
1275 1762 m
1275 1752 l
1443 1762 m
1443 1752 l
1611 1762 m
1611 1752 l
1779 1762 m
1779 1752 l
1946 1762 m
1946 1752 l
2115 1762 m
2115 1752 l
s
435 372 m
435 392 l
771 372 m
771 392 l
1107 372 m
1107 392 l
1443 372 m
1443 392 l
1779 372 m
1779 392 l
2115 372 m
2115 392 l
435 1762 m
435 1742 l
771 1762 m
771 1742 l
1107 1762 m
1107 1742 l
1443 1762 m
1443 1742 l
1779 1762 m
1779 1742 l
2115 1762 m
2115 1742 l
/Times-Italic-ISOLatin1 findfont 60 scalefont setfont
/Helvetica-ISOLatin1 findfont 60 scalefont setfont
s
435 322 m
gsave
435 322 translate
0 rotate
0 -20  m
(0) CS
(0) show
grestore
newpath
771 322 m
gsave
771 322 translate
0 rotate
0 -20  m
(0.1) CS
(0.1) show
grestore
newpath
1107 322 m
gsave
1107 322 translate
0 rotate
0 -20  m
(0.2) CS
(0.2) show
grestore
newpath
1443 322 m
gsave
1443 322 translate
0 rotate
0 -20  m
(0.3) CS
(0.3) show
grestore
newpath
1779 322 m
gsave
1779 322 translate
0 rotate
0 -20  m
(0.4) CS
(0.4) show
grestore
newpath
2115 322 m
gsave
2115 322 translate
0 rotate
0 -20  m
(0.5) CS
(0.5) show
grestore
newpath
/Helvetica-ISOLatin1 findfont 60 scalefont setfont
1275 222 m
gsave
1275 222 translate
0 rotate
0 0  m
(Q2 [GeV2]) CS
(Q) show
/Helvetica-ISOLatin1 findfont 36 scalefont setfont
0 36 rmoveto
(2 ) show
/Helvetica-ISOLatin1 findfont 60 scalefont setfont
0 -36 rmoveto
([GeV) show
/Helvetica-ISOLatin1 findfont 36 scalefont setfont
0 36 rmoveto
(2) show
/Helvetica-ISOLatin1 findfont 60 scalefont setfont
0 -36 rmoveto
(]) show
grestore
newpath
435 372 m
445 372 l
435 511 m
445 511 l
435 650 m
445 650 l
435 789 m
445 789 l
435 928 m
445 928 l
435 1067 m
445 1067 l
435 1206 m
445 1206 l
435 1345 m
445 1345 l
435 1484 m
445 1484 l
435 1623 m
445 1623 l
435 1762 m
445 1762 l
2115 372 m
2105 372 l
2115 511 m
2105 511 l
2115 650 m
2105 650 l
2115 789 m
2105 789 l
2115 928 m
2105 928 l
2115 1067 m
2105 1067 l
2115 1206 m
2105 1206 l
2115 1345 m
2105 1345 l
2115 1484 m
2105 1484 l
2115 1623 m
2105 1623 l
2115 1762 m
2105 1762 l
s
435 372 m
455 372 l
435 650 m
455 650 l
435 928 m
455 928 l
435 1206 m
455 1206 l
435 1484 m
455 1484 l
435 1762 m
455 1762 l
2115 372 m
2095 372 l
2115 650 m
2095 650 l
2115 928 m
2095 928 l
2115 1206 m
2095 1206 l
2115 1484 m
2095 1484 l
2115 1762 m
2095 1762 l
/Helvetica-ISOLatin1 findfont 60 scalefont setfont
s
397 372 m
gsave
397 372 translate
0 rotate
0 -20  m
(0) RJ
(0) show
grestore
newpath
397 650 m
gsave
397 650 translate
0 rotate
0 -20  m
(0.2) RJ
(0.2) show
grestore
newpath
397 928 m
gsave
397 928 translate
0 rotate
0 -20  m
(0.4) RJ
(0.4) show
grestore
newpath
397 1206 m
gsave
397 1206 translate
0 rotate
0 -20  m
(0.6) RJ
(0.6) show
grestore
newpath
397 1484 m
gsave
397 1484 translate
0 rotate
0 -20  m
(0.8) RJ
(0.8) show
grestore
newpath
397 1762 m
gsave
397 1762 translate
0 rotate
0 -20  m
(1) RJ
(1) show
grestore
newpath
/Helvetica-ISOLatin1 findfont 60 scalefont setfont
269 1067 m
gsave
269 1067 translate
90 rotate
0 0  m
(Fp \(Q2\)) CS
(F) show
/Helvetica-ISOLatin1 findfont 36 scalefont setfont
0 -18 rmoveto
/Symbol findfont 
36 scalefont
 setfont
(p ) show
/Symbol findfont 
60 scalefont
 setfont
0 18 rmoveto
/Helvetica-ISOLatin1 findfont 60 scalefont setfont
(\(Q) show
/Helvetica-ISOLatin1 findfont 36 scalefont setfont
0 36 rmoveto
(2) show
/Helvetica-ISOLatin1 findfont 60 scalefont setfont
0 -36 rmoveto
(\)) show
grestore
newpath
3 setlinewidth
435 1762 m
435 1762 l
435 1761 l
436 1761 l
436 1760 l
437 1760 l
437 1759 l
438 1759 l
439 1758 l
440 1758 l
440 1757 l
441 1757 l
441 1756 l
442 1756 l
442 1755 l
443 1755 l
444 1754 l
445 1753 l
446 1752 l
447 1752 l
448 1751 l
449 1750 l
450 1749 l
451 1748 l
452 1747 l
453 1746 l
455 1745 l
456 1744 l
458 1743 l
459 1742 l
461 1740 l
463 1739 l
465 1737 l
467 1735 l
470 1733 l
472 1731 l
475 1729 l
478 1727 l
481 1725 l
484 1722 l
488 1719 l
492 1716 l
496 1713 l
500 1710 l
505 1706 l
510 1703 l
515 1699 l
521 1694 l
527 1690 l
534 1685 l
541 1680 l
549 1674 l
557 1668 l
566 1662 l
575 1656 l
585 1649 l
596 1641 l
607 1634 l
620 1625 l
633 1617 l
647 1607 l
662 1598 l
678 1588 l
696 1577 l
715 1565 l
735 1554 l
756 1541 l
779 1528 l
804 1514 l
830 1500 l
859 1485 l
889 1469 l
921 1453 l
956 1436 l
993 1419 l
1033 1400 l
1076 1382 l
1122 1362 l
1171 1342 l
1224 1321 l
1280 1300 l
1341 1278 l
1406 1256 l
1475 1233 l
1550 1210 l
1629 1186 l
1715 1162 l
1807 1138 l
1905 1113 l
2010 1089 l
2115 1065 l
s
1 setlinewidth
3 setlinewidth
[20 20] 0 setdash
435 1762 m
435 1762 l
435 1761 l
436 1761 l
436 1760 l
437 1760 l
437 1759 l
438 1759 l
439 1758 l
440 1758 l
440 1757 l
441 1757 l
441 1756 l
442 1756 l
442 1755 l
443 1755 l
444 1754 l
445 1753 l
446 1752 l
447 1752 l
448 1751 l
449 1750 l
450 1749 l
451 1748 l
452 1747 l
453 1746 l
455 1745 l
456 1744 l
458 1743 l
459 1742 l
461 1740 l
463 1739 l
465 1737 l
467 1735 l
470 1733 l
472 1731 l
475 1729 l
478 1727 l
481 1725 l
484 1722 l
488 1719 l
492 1716 l
496 1713 l
500 1710 l
505 1706 l
510 1703 l
515 1699 l
521 1694 l
527 1690 l
534 1685 l
541 1680 l
549 1674 l
557 1668 l
566 1662 l
575 1656 l
585 1649 l
596 1641 l
607 1634 l
620 1625 l
633 1617 l
647 1607 l
662 1598 l
678 1588 l
696 1577 l
715 1565 l
735 1554 l
756 1541 l
779 1528 l
804 1514 l
830 1500 l
859 1485 l
889 1469 l
921 1453 l
956 1436 l
993 1419 l
1033 1400 l
1076 1382 l
1122 1362 l
1171 1342 l
1224 1321 l
1280 1300 l
1341 1278 l
1406 1256 l
1475 1233 l
1550 1210 l
1629 1186 l
1715 1162 l
1807 1138 l
1905 1113 l
2010 1089 l
2115 1065 l
s
1 setlinewidth
[] 0 setdash
0.000000 1.000000 0.000000 setrgbcolor
435 372 m
435 372 l
436 372 l
437 372 l
438 372 l
439 372 l
440 372 l
441 372 l
442 372 l
443 372 l
444 372 l
445 372 l
446 372 l
447 372 l
448 372 l
449 372 l
450 372 l
451 372 l
452 372 l
453 372 l
455 372 l
456 372 l
458 372 l
459 372 l
461 372 l
463 372 l
465 372 l
467 372 l
470 372 l
472 372 l
475 372 l
478 372 l
481 372 l
484 372 l
488 372 l
492 372 l
496 372 l
500 372 l
505 372 l
510 372 l
515 372 l
521 372 l
527 372 l
534 372 l
541 372 l
549 372 l
557 372 l
566 372 l
575 372 l
585 372 l
596 372 l
607 372 l
620 372 l
633 372 l
647 372 l
662 372 l
678 372 l
696 372 l
715 372 l
735 372 l
756 372 l
779 372 l
804 372 l
830 372 l
859 372 l
889 372 l
921 372 l
956 372 l
993 372 l
1033 372 l
1076 372 l
1122 372 l
1171 372 l
1224 372 l
1280 372 l
1341 372 l
1406 372 l
1475 372 l
1550 372 l
1629 372 l
1715 372 l
1807 372 l
1905 372 l
2010 372 l
2115 372 l
s
0.000000 0.000000 0.000000 setrgbcolor
[20 20] 0 setdash
435 457 m
435 457 l
436 457 l
437 457 l
438 457 l
439 457 l
440 457 l
440 456 l
441 456 l
442 456 l
443 456 l
444 456 l
445 456 l
446 456 l
447 456 l
448 456 l
449 456 l
450 456 l
451 456 l
452 456 l
453 456 l
455 456 l
456 456 l
458 455 l
459 455 l
461 455 l
463 455 l
465 455 l
467 455 l
470 455 l
472 455 l
475 454 l
478 454 l
481 454 l
484 454 l
488 454 l
492 453 l
496 453 l
500 453 l
505 453 l
510 452 l
515 452 l
521 452 l
527 451 l
534 451 l
541 451 l
549 450 l
557 450 l
566 449 l
575 449 l
585 448 l
596 448 l
607 447 l
620 446 l
633 446 l
647 445 l
662 444 l
678 444 l
696 443 l
715 442 l
735 441 l
756 440 l
779 439 l
804 438 l
830 437 l
859 436 l
889 435 l
921 434 l
956 433 l
993 432 l
1033 430 l
1076 429 l
1122 428 l
1171 426 l
1224 425 l
1280 423 l
1341 422 l
1406 420 l
1475 419 l
1550 417 l
1629 416 l
1715 414 l
1807 413 l
1905 411 l
2010 410 l
2115 408 l
s
[] 0 setdash
[40 20 12 20] 0 setdash
435 1677 m
435 1677 l
435 1676 l
436 1676 l
437 1676 l
437 1675 l
438 1675 l
438 1674 l
439 1674 l
440 1673 l
441 1672 l
442 1672 l
442 1671 l
443 1671 l
443 1670 l
444 1670 l
445 1669 l
446 1668 l
447 1668 l
448 1667 l
449 1666 l
450 1666 l
451 1665 l
452 1664 l
453 1663 l
455 1662 l
456 1661 l
458 1660 l
459 1658 l
461 1657 l
463 1656 l
465 1654 l
467 1653 l
470 1651 l
472 1649 l
475 1647 l
478 1645 l
481 1643 l
484 1641 l
488 1638 l
492 1635 l
496 1632 l
500 1629 l
505 1626 l
510 1623 l
515 1619 l
521 1615 l
527 1611 l
534 1606 l
541 1601 l
549 1596 l
557 1591 l
566 1585 l
575 1579 l
585 1573 l
596 1566 l
607 1559 l
620 1551 l
633 1543 l
647 1535 l
662 1526 l
678 1516 l
696 1506 l
715 1496 l
735 1485 l
756 1473 l
779 1461 l
804 1448 l
830 1435 l
859 1421 l
889 1407 l
921 1391 l
956 1376 l
993 1359 l
1033 1342 l
1076 1325 l
1122 1307 l
1171 1288 l
1224 1269 l
1280 1249 l
1341 1229 l
1406 1208 l
1475 1187 l
1550 1165 l
1629 1143 l
1715 1120 l
1807 1098 l
1905 1075 l
2010 1051 l
2115 1029 l
s
[] 0 setdash
[] 0 setdash
485 1717 m
485 1728 l
492 1702 m
492 1710 l
498 1710 m
498 1719 l
505 1705 m
505 1713 l
512 1695 m
512 1706 l
519 1688 m
519 1699 l
525 1678 m
525 1701 l
532 1673 m
532 1684 l
539 1671 m
539 1685 l
545 1676 m
545 1689 l
552 1658 m
552 1674 l
559 1664 m
559 1681 l
566 1651 m
566 1667 l
576 1645 m
576 1659 l
589 1637 m
589 1651 l
603 1631 m
603 1645 l
616 1608 m
616 1624 l
629 1605 m
629 1624 l
643 1612 m
643 1631 l
656 1594 m
656 1616 l
670 1592 m
670 1614 l
683 1588 m
683 1605 l
697 1583 m
697 1599 l
713 1569 m
713 1594 l
734 1535 m
734 1560 l
754 1539 m
754 1570 l
774 1505 m
774 1532 l
794 1516 m
794 1546 l
814 1507 m
814 1541 l
834 1496 m
834 1532 l
854 1485 m
854 1524 l
875 1473 m
875 1514 l
895 1466 m
895 1513 l
918 1442 m
918 1484 l
949 1477 m
949 1516 l
982 1392 m
982 1437 l
1016 1359 m
1016 1417 l
1049 1406 m
1049 1467 l
1083 1364 m
1083 1431 l
1117 1344 m
1117 1421 l
1150 1420 m
1150 1506 l
1184 1293 m
1184 1391 l
1217 1207 m
1217 1332 l
1251 1375 m
1251 1509 l
1285 1091 m
1285 1266 l
s
447 1717 m
523 1717 l
447 1728 m
523 1728 l
454 1702 m
530 1702 l
454 1710 m
530 1710 l
460 1710 m
536 1710 l
460 1719 m
536 1719 l
467 1705 m
543 1705 l
467 1713 m
543 1713 l
474 1695 m
550 1695 l
474 1706 m
550 1706 l
481 1688 m
557 1688 l
481 1699 m
557 1699 l
487 1678 m
563 1678 l
487 1701 m
563 1701 l
494 1673 m
570 1673 l
494 1684 m
570 1684 l
501 1671 m
577 1671 l
501 1685 m
577 1685 l
507 1676 m
583 1676 l
507 1689 m
583 1689 l
514 1658 m
590 1658 l
514 1674 m
590 1674 l
521 1664 m
597 1664 l
521 1681 m
597 1681 l
528 1651 m
604 1651 l
528 1667 m
604 1667 l
538 1645 m
614 1645 l
538 1659 m
614 1659 l
551 1637 m
627 1637 l
551 1651 m
627 1651 l
565 1631 m
641 1631 l
565 1645 m
641 1645 l
578 1608 m
654 1608 l
578 1624 m
654 1624 l
591 1605 m
667 1605 l
591 1624 m
667 1624 l
605 1612 m
681 1612 l
605 1631 m
681 1631 l
618 1594 m
694 1594 l
618 1616 m
694 1616 l
632 1592 m
708 1592 l
632 1614 m
708 1614 l
645 1588 m
721 1588 l
645 1605 m
721 1605 l
659 1583 m
735 1583 l
659 1599 m
735 1599 l
675 1569 m
751 1569 l
675 1594 m
751 1594 l
696 1535 m
772 1535 l
696 1560 m
772 1560 l
716 1539 m
792 1539 l
716 1570 m
792 1570 l
736 1505 m
812 1505 l
736 1532 m
812 1532 l
756 1516 m
832 1516 l
756 1546 m
832 1546 l
776 1507 m
852 1507 l
776 1541 m
852 1541 l
796 1496 m
872 1496 l
796 1532 m
872 1532 l
816 1485 m
892 1485 l
816 1524 m
892 1524 l
837 1473 m
913 1473 l
837 1514 m
913 1514 l
857 1466 m
933 1466 l
857 1513 m
933 1513 l
880 1442 m
956 1442 l
880 1484 m
956 1484 l
911 1477 m
987 1477 l
911 1516 m
987 1516 l
944 1392 m
1020 1392 l
944 1437 m
1020 1437 l
978 1359 m
1054 1359 l
978 1417 m
1054 1417 l
1011 1406 m
1087 1406 l
1011 1467 m
1087 1467 l
1045 1364 m
1121 1364 l
1045 1431 m
1121 1431 l
1079 1344 m
1155 1344 l
1079 1421 m
1155 1421 l
1112 1420 m
1188 1420 l
1112 1506 m
1188 1506 l
1146 1293 m
1222 1293 l
1146 1391 m
1222 1391 l
1179 1207 m
1255 1207 l
1179 1332 m
1255 1332 l
1213 1375 m
1289 1375 l
1213 1509 m
1289 1509 l
1247 1091 m
1323 1091 l
1247 1266 m
1323 1266 l
s
/Helvetica-ISOLatin1 findfont 44 scalefont setfont
14 485 1723 fa
14 492 1706 fa
14 498 1715 fa
14 505 1709 fa
14 512 1701 fa
14 519 1694 fa
14 525 1689 fa
14 532 1678 fa
14 539 1678 fa
14 545 1683 fa
14 552 1666 fa
14 559 1673 fa
14 566 1659 fa
14 576 1652 fa
14 589 1644 fa
14 603 1638 fa
14 616 1616 fa
14 629 1614 fa
14 643 1621 fa
14 656 1605 fa
14 670 1603 fa
14 683 1596 fa
14 697 1591 fa
14 713 1581 fa
14 734 1548 fa
14 754 1555 fa
14 774 1519 fa
14 794 1531 fa
14 814 1524 fa
14 834 1514 fa
14 854 1505 fa
14 875 1494 fa
14 895 1489 fa
14 918 1463 fa
14 949 1496 fa
14 982 1414 fa
14 1016 1388 fa
14 1049 1437 fa
14 1083 1398 fa
14 1117 1382 fa
14 1150 1463 fa
14 1184 1342 fa
14 1217 1270 fa
14 1251 1442 fa
14 1285 1178 fa
/Helvetica-ISOLatin1 findfont 60 scalefont setfont
435 372 m
435 1762 l
2115 1762 l
2115 372 l
435 372 l
s
/Helvetica-ISOLatin1 findfont 60 scalefont setfont
/Helvetica-ISOLatin1 findfont 60 scalefont setfont
3 setlinewidth
1395 1663 m
1535 1663 l
s
1 setlinewidth
1570 1663 m
gsave
1570 1663 translate
0 rotate
0 -20  m
(F) show
/Helvetica-ISOLatin1 findfont 36 scalefont setfont
0 -18 rmoveto
(cov ) show
/Helvetica-ISOLatin1 findfont 60 scalefont setfont
0 18 rmoveto
(= F) show
/Helvetica-ISOLatin1 findfont 36 scalefont setfont
0 36 rmoveto
(+) show
/Helvetica-ISOLatin1 findfont 60 scalefont setfont
0 -36 rmoveto
/Helvetica-ISOLatin1 findfont 36 scalefont setfont
0 -18 rmoveto
(val ) show
/Helvetica-ISOLatin1 findfont 60 scalefont setfont
0 18 rmoveto
(= F) show
/Helvetica-ISOLatin1 findfont 36 scalefont setfont
0 36 rmoveto
(-) show
/Helvetica-ISOLatin1 findfont 60 scalefont setfont
0 -36 rmoveto
/Helvetica-ISOLatin1 findfont 36 scalefont setfont
0 -18 rmoveto
(tot) show
grestore
newpath
/Helvetica-ISOLatin1 findfont 60 scalefont setfont
[20 20] 0 setdash
1395 1589 m
1535 1589 l
s
[] 0 setdash
1570 1589 m
gsave
1570 1589 translate
0 rotate
0 -20  m
(F) show
/Helvetica-ISOLatin1 findfont 36 scalefont setfont
0 36 rmoveto
(-) show
/Helvetica-ISOLatin1 findfont 60 scalefont setfont
0 -36 rmoveto
/Helvetica-ISOLatin1 findfont 36 scalefont setfont
0 -18 rmoveto
(val) show
grestore
newpath
/Helvetica-ISOLatin1 findfont 60 scalefont setfont
[40 20 12 20] 0 setdash
1395 1515 m
1535 1515 l
s
[] 0 setdash
1570 1515 m
gsave
1570 1515 translate
0 rotate
0 -20  m
(F) show
/Helvetica-ISOLatin1 findfont 36 scalefont setfont
0 36 rmoveto
(-) show
/Helvetica-ISOLatin1 findfont 60 scalefont setfont
0 -36 rmoveto
/Helvetica-ISOLatin1 findfont 36 scalefont setfont
0 -18 rmoveto
(nv) show
grestore
newpath
/Helvetica-ISOLatin1 findfont 60 scalefont setfont
1395 1441 m
s
[] 0 setdash
14 1535 1441 fa
1570 1441 m
gsave
1570 1441 translate
0 rotate
0 -20  m
(Experiment 1986) show
grestore
newpath
end
showpage
%%Trailer
